QCD Calculation of Heavy Meson Semileptonic Transitions

I review the QCD sum rules calculations of the form factors governing the semileptonic decays of charmed and beauty mesons. In particular, I discuss the predicted dependence of the various form factors on $q^2$ and how it can be obtained for the form factors of vector and axial currents. In some cases the $q^2$ dependence, computed by QCD sum rules, is different from the outcome of lattice QCD. A Tau-Charm factory could be an efficient tool to study this aspect of the charmed meson transitions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
*****************************************************************************
*
*             file dpi.ps (fig.1)
*
*****************************************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 21/09/93   17.22
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 709 m 386 715 l 446 727 l 506
741
 l 537 748 l 567 754 l 597 761 l 627 767 l 658 775 l 718 791 l 748 800 l 779
809
 l 809 818 l 869 838 l 900 848 l 930 856 l 1020 889 l 1051 900 l 1111 924 l
1141
 937 l 1172 951 l 1202 964 l 1232 978 l s 340 454 m 340 1247 l s 374 533 m 340
 533 l s 357 565 m 340 565 l s 357 596 m 340 596 l s 357 628 m 340 628 l s 357
 660 m 340 660 l s 374 692 m 340 692 l s 357 723 m 340 723 l s 357 755 m 340
755
 l s 357 787 m 340 787 l s 357 819 m 340 819 l s 374 850 m 340 850 l s 357 882
m
 340 882 l s 357 914 m 340 914 l s 357 946 m 340 946 l s 357 977 m 340 977 l s
 374 1009 m 340 1009 l s 357 1041 m 340 1041 l s 357 1073 m 340 1073 l s 357
 1104 m 340 1104 l s 357 1136 m 340 1136 l s 374 1168 m 340 1168 l s 374 533 m
 340 533 l s 357 501 m 340 501 l s 357 469 m 340 469 l s 374 1168 m 340 1168 l
s
 357 1200 m 340 1200 l s 357 1231 m 340 1231 l s
/Times-Bold findfont 46 sf 295 517 0.00000
(0.6) rs
 295 676 0.00000
(0.8) rs
 295 835 0.00000
(1) rs
 295 993 0.00000
(1.2) rs
 295 1152 0.00000
(1.4) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 363 471 m 363 454 l s 386
 471 m 386 454 l s 408 471 m 408 454 l s 431 471 m 431 454 l s 454 488 m 454
454
 l s 476 471 m 476 454 l s 499 471 m 499 454 l s 522 471 m 522 454 l s 544 471
m
 544 454 l s 567 488 m 567 454 l s 590 471 m 590 454 l s 612 471 m 612 454 l s
 635 471 m 635 454 l s 658 471 m 658 454 l s 680 488 m 680 454 l s 703 471 m
703
 454 l s 726 471 m 726 454 l s 748 471 m 748 454 l s 771 471 m 771 454 l s 794
 488 m 794 454 l s 816 471 m 816 454 l s 839 471 m 839 454 l s 862 471 m 862
454
 l s 884 471 m 884 454 l s 907 488 m 907 454 l s 930 471 m 930 454 l s 952 471
m
 952 454 l s 975 471 m 975 454 l s 998 471 m 998 454 l s 1020 488 m 1020 454 l
s
 1043 471 m 1043 454 l s 1066 471 m 1066 454 l s 1089 471 m 1089 454 l s 1111
 471 m 1111 454 l s 1134 488 m 1134 454 l s 1157 471 m 1157 454 l s 1179 471 m
 1179 454 l s 1202 471 m 1202 454 l s 1225 471 m 1225 454 l s 1247 488 m 1247
 454 l s
 340 399 0.00000
(-1) cs
 454 399 0.00000
(-0.8) cs
 567 399 0.00000
(-0.6) cs
 680 399 0.00000
(-0.4) cs
 794 399 0.00000
(-0.2) cs
 907 399 0.00000
(0) cs
 1020 399 0.00000
(0.2) cs
 1134 399 0.00000
(0.4) cs
 1247 399 0.00000
(0.6) cs 1247 454 m 1247 1247 l s 1213 533 m 1247 533 l s 1230 565 m 1247 565 l
 s 1230 596 m 1247 596 l s 1230 628 m 1247 628 l s 1230 660 m 1247 660 l s 1213
 692 m 1247 692 l s 1230 723 m 1247 723 l s 1230 755 m 1247 755 l s 1230 787 m
 1247 787 l s 1230 819 m 1247 819 l s 1213 850 m 1247 850 l s 1230 882 m 1247
 882 l s 1230 914 m 1247 914 l s 1230 946 m 1247 946 l s 1230 977 m 1247 977 l
s
 1213 1009 m 1247 1009 l s 1230 1041 m 1247 1041 l s 1230 1073 m 1247 1073 l s
 1230 1104 m 1247 1104 l s 1230 1136 m 1247 1136 l s 1213 1168 m 1247 1168 l s
 1213 533 m 1247 533 l s 1230 501 m 1247 501 l s 1230 469 m 1247 469 l s 1213
 1168 m 1247 1168 l s 1230 1200 m 1247 1200 l s 1230 1231 m 1247 1231 l s 340
 1247 m 1247 1247 l s 340 1213 m 340 1247 l s 363 1230 m 363 1247 l s 386 1230
m
 386 1247 l s 408 1230 m 408 1247 l s 431 1230 m 431 1247 l s 454 1213 m 454
 1247 l s 476 1230 m 476 1247 l s 499 1230 m 499 1247 l s 522 1230 m 522 1247 l
 s 544 1230 m 544 1247 l s 567 1213 m 567 1247 l s 590 1230 m 590 1247 l s 612
 1230 m 612 1247 l s 635 1230 m 635 1247 l s 658 1230 m 658 1247 l s 680 1213 m
 680 1247 l s 703 1230 m 703 1247 l s 726 1230 m 726 1247 l s 748 1230 m 748
 1247 l s 771 1230 m 771 1247 l s 794 1213 m 794 1247 l s 816 1230 m 816 1247 l
 s 839 1230 m 839 1247 l s 862 1230 m 862 1247 l s 884 1230 m 884 1247 l s 907
 1213 m 907 1247 l s 930 1230 m 930 1247 l s 952 1230 m 952 1247 l s 975 1230 m
 975 1247 l s 998 1230 m 998 1247 l s 1020 1213 m 1020 1247 l s 1043 1230 m
1043
 1247 l s 1066 1230 m 1066 1247 l s 1089 1230 m 1089 1247 l s 1111 1230 m 1111
 1247 l s 1134 1213 m 1134 1247 l s 1157 1230 m 1157 1247 l s 1179 1230 m 1179
 1247 l s 1202 1230 m 1202 1247 l s 1225 1230 m 1225 1247 l s 1247 1213 m 1247
 1247 l s [12 12] 0 sd 355 717 m 386 723 l 416 730 l 506 748 l 537 754 l 567
760
 l 597 767 l 627 775 l 658 783 l 688 790 l 718 798 l 748 805 l 779 813 l 809
822
 l 839 830 l 869 839 l 900 848 l 930 857 l 960 867 l 1020 889 l 1051 900 l 1081
 911 l 1111 924 l 1141 934 l 1153 940 l 1172 950 l 1181 956 l 1190 963 l 1197
 966 l 1202 968 l 1214 971 l 1228 974 l 1232 974 l s [] 0 sd 1097 325 m 1097
297
 l s 1097 325 m 1097 296 l s 1098 325 m 1098 297 l s 1097 324 m 1097 296 l s
 1098 326 m 1098 297 l s 1097 324 m 1097 296 l s 1098 326 m 1098 298 l s 1096
 324 m 1096 296 l s 1099 326 m 1099 298 l s 1097 321 m 1095 324 l 1092 325 l
 1088 325 l 1085 324 l 1083 321 l 1081 317 l 1081 314 l 1083 310 l 1085 307 l
 1088 306 l 1092 306 l 1095 307 l 1097 310 l s 1097 321 m 1094 323 l 1092 325 l
 1088 325 l 1082 321 l 1081 317 l 1081 314 l 1082 310 l 1085 307 l 1088 306 l
 1092 306 l 1094 307 l 1097 310 l s 1098 321 m 1095 324 l 1092 325 l 1088 325 l
 1086 324 l 1083 321 l 1081 317 l 1081 315 l 1083 310 l 1086 308 l 1088 306 l
 1092 306 l 1098 310 l s 1097 320 m 1094 323 l 1091 324 l 1087 324 l 1085 323 l
 1082 320 l 1081 316 l 1081 314 l 1082 310 l 1085 307 l 1087 306 l 1091 306 l
 1094 307 l 1097 310 l s 1098 322 m 1095 324 l 1093 326 l 1089 326 l 1083 322 l
 1082 318 l 1082 315 l 1083 311 l 1086 308 l 1089 307 l 1093 307 l 1095 308 l
 1098 311 l s 1097 320 m 1094 323 l 1091 324 l 1087 324 l 1084 323 l 1082 320 l
 1080 316 l 1080 313 l 1082 309 l 1084 307 l 1087 305 l 1091 305 l 1097 309 l s
 1098 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l 1083 322 l 1082 318 l
 1082 315 l 1083 311 l 1086 308 l 1089 307 l 1093 307 l 1096 308 l 1098 311 l s
 1096 320 m 1094 323 l 1091 324 l 1087 324 l 1084 323 l 1081 320 l 1080 316 l
 1080 313 l 1081 309 l 1084 306 l 1087 305 l 1091 305 l 1094 306 l 1096 309 l s
 1099 322 m 1096 325 l 1093 326 l 1089 326 l 1086 325 l 1084 322 l 1082 318 l
 1082 315 l 1084 311 l 1086 309 l 1089 307 l 1093 307 l 1099 311 l s 1106 338 m
 1106 339 l 1106 340 l 1108 342 l 1111 342 l 1114 339 l 1114 338 l 1112 334 l
 1105 327 l 1114 327 l s 1105 338 m 1105 339 l 1107 341 l 1112 341 l 1113 340 l
 1113 336 l 1111 334 l 1105 327 l 1114 327 l s 1106 338 m 1106 339 l 1106 341 l
 1107 341 l 1108 342 l 1111 342 l 1113 341 l 1114 339 l 1114 338 l 1112 334 l
 1105 328 l 1115 328 l s 1105 338 m 1105 338 l 1106 340 l 1108 341 l 1110 341 l
 1112 340 l 1113 338 l 1113 337 l 1112 336 l 1111 334 l 1104 327 l 1114 327 l s
 1106 339 m 1106 339 l 1107 341 l 1109 342 l 1111 342 l 1113 341 l 1114 341 l
 1114 337 l 1105 328 l 1115 328 l s 1105 337 m 1105 338 l 1105 339 l 1107 341 l
 1110 341 l 1113 338 l 1113 337 l 1111 333 l 1104 327 l 1113 327 l s 1106 339 m
 1106 340 l 1108 342 l 1113 342 l 1114 341 l 1114 337 l 1112 335 l 1106 328 l
 1115 328 l s 1104 337 m 1104 338 l 1106 340 l 1111 340 l 1112 339 l 1112 335 l
 1110 333 l 1104 326 l 1113 326 l s 1107 339 m 1107 340 l 1107 341 l 1109 343 l
 1112 343 l 1115 340 l 1115 339 l 1113 335 l 1106 329 l 1115 329 l s 1145 340 m
 1142 337 l 1139 333 l 1137 328 l 1135 321 l 1135 316 l 1137 309 l 1139 303 l
 1142 299 l 1145 297 l s 1144 340 m 1142 337 l 1139 333 l 1136 327 l 1135 321 l
 1135 315 l 1136 309 l 1139 303 l 1142 299 l 1144 296 l s 1145 340 m 1142 337 l
 1140 333 l 1137 328 l 1135 321 l 1135 316 l 1137 309 l 1140 304 l 1142 300 l
 1145 297 l s 1144 339 m 1141 337 l 1136 327 l 1135 320 l 1135 315 l 1136 308 l
 1139 303 l 1141 299 l 1144 296 l s 1145 340 m 1143 338 l 1140 334 l 1137 328 l
 1136 322 l 1136 316 l 1137 309 l 1140 304 l 1143 300 l 1145 297 l s 1144 339 m
 1141 336 l 1138 332 l 1136 327 l 1134 320 l 1134 315 l 1136 308 l 1138 303 l
 1141 299 l 1144 296 l s 1146 341 m 1143 338 l 1140 334 l 1137 329 l 1136 322 l
 1136 316 l 1137 310 l 1140 304 l 1143 300 l 1146 298 l s 1144 339 m 1141 336 l
 1138 332 l 1135 327 l 1134 320 l 1134 314 l 1135 308 l 1138 302 l 1141 298 l
 1144 296 l s 1146 341 m 1143 338 l 1140 334 l 1138 329 l 1136 322 l 1136 317 l
 1138 310 l 1140 305 l 1143 301 l 1146 298 l s 1173 328 m 1172 330 l 1169 333 l
 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 328 l 1153 324 l 1153 317 l
 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l 1169 307 l 1172 310 l
 1173 313 l 1173 317 l s 1173 327 m 1171 330 l 1169 333 l 1166 334 l 1161 334 l
 1158 333 l 1155 330 l 1154 327 l 1152 323 l 1152 317 l 1154 313 l 1155 310 l
 1158 307 l 1161 306 l 1166 306 l 1169 307 l 1173 313 l 1173 317 l s 1173 328 m
 1172 331 l 1169 333 l 1167 335 l 1161 335 l 1158 333 l 1156 331 l 1154 328 l
 1153 324 l 1153 317 l 1154 313 l 1156 310 l 1158 308 l 1161 306 l 1167 306 l
 1169 308 l 1172 310 l 1173 313 l 1173 317 l s 1172 327 m 1171 330 l 1168 333 l
 1166 334 l 1160 334 l 1158 333 l 1155 330 l 1154 327 l 1152 323 l 1152 316 l
 1155 310 l 1158 307 l 1160 306 l 1166 306 l 1168 307 l 1171 310 l 1172 312 l
 1172 316 l s 1174 328 m 1172 331 l 1170 334 l 1167 335 l 1161 335 l 1159 334 l
 1156 331 l 1155 328 l 1153 324 l 1153 318 l 1155 313 l 1156 311 l 1159 308 l
 1161 307 l 1167 307 l 1170 308 l 1172 311 l 1174 313 l 1174 318 l s 1172 327 m
 1171 330 l 1165 334 l 1160 334 l 1157 332 l 1155 330 l 1153 327 l 1152 323 l
 1152 316 l 1153 312 l 1155 309 l 1157 307 l 1160 305 l 1165 305 l 1171 309 l
 1172 312 l 1172 316 l s 1174 329 m 1173 331 l 1170 334 l 1167 335 l 1162 335 l
 1159 334 l 1156 331 l 1155 329 l 1154 325 l 1154 318 l 1155 314 l 1156 311 l
 1159 308 l 1162 307 l 1167 307 l 1170 308 l 1173 311 l 1174 314 l 1174 318 l s
 1172 327 m 1171 329 l 1168 332 l 1165 333 l 1160 333 l 1157 332 l 1154 329 l
 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1154 309 l 1157 306 l 1160 305 l
 1165 305 l 1168 306 l 1171 309 l 1172 312 l 1172 316 l s 1174 329 m 1173 332 l
 1167 336 l 1162 336 l 1159 334 l 1157 332 l 1155 329 l 1154 325 l 1154 318 l
 1155 314 l 1157 311 l 1159 309 l 1162 307 l 1167 307 l 1173 311 l 1174 314 l
 1174 318 l s 1166 317 m 1173 317 l s 1166 317 m 1173 317 l s 1167 317 m 1173
 317 l s 1166 316 m 1172 316 l s 1167 318 m 1174 318 l s 1165 316 m 1172 316 l
s
 1167 318 m 1174 318 l s 1165 316 m 1172 316 l s 1167 318 m 1174 318 l s 1181
 317 m 1197 317 l 1197 320 l 1195 324 l 1192 325 l 1188 325 l 1185 324 l 1182
 321 l 1181 317 l 1181 314 l 1182 310 l 1185 307 l 1188 306 l 1192 306 l 1195
 307 l 1197 310 l s 1181 317 m 1197 317 l 1197 319 l 1196 322 l 1194 323 l 1192
 325 l 1188 325 l 1182 321 l 1181 317 l 1181 314 l 1182 310 l 1185 307 l 1188
 306 l 1192 306 l 1194 307 l 1197 310 l s 1181 317 m 1198 317 l 1198 320 l 1196
 323 l 1195 324 l 1192 325 l 1188 325 l 1185 324 l 1183 321 l 1181 317 l 1181
 315 l 1183 310 l 1185 308 l 1188 306 l 1192 306 l 1198 310 l s 1181 316 m 1197
 316 l 1197 319 l 1195 322 l 1194 323 l 1191 324 l 1187 324 l 1185 323 l 1182
 320 l 1181 316 l 1181 314 l 1182 310 l 1185 307 l 1187 306 l 1191 306 l 1194
 307 l 1197 310 l s 1182 318 m 1198 318 l 1198 320 l 1197 323 l 1195 324 l 1192
 326 l 1188 326 l 1186 324 l 1183 322 l 1182 318 l 1182 315 l 1183 311 l 1186
 308 l 1188 307 l 1192 307 l 1195 308 l 1198 311 l s 1180 316 m 1196 316 l 1196
 319 l 1194 323 l 1191 324 l 1187 324 l 1184 323 l 1182 320 l 1180 316 l 1180
 313 l 1182 309 l 1184 307 l 1187 305 l 1191 305 l 1194 307 l 1196 309 l s 1182
 318 m 1198 318 l 1198 320 l 1197 323 l 1195 325 l 1193 326 l 1189 326 l 1186
 325 l 1183 322 l 1182 318 l 1182 315 l 1183 311 l 1186 308 l 1189 307 l 1193
 307 l 1195 308 l 1198 311 l s 1180 316 m 1196 316 l 1196 319 l 1195 321 l 1193
 323 l 1191 324 l 1187 324 l 1184 323 l 1181 320 l 1180 316 l 1180 313 l 1181
 309 l 1184 306 l 1187 305 l 1191 305 l 1193 306 l 1196 309 l s 1182 318 m 1198
 318 l 1198 321 l 1196 325 l 1193 326 l 1189 326 l 1186 325 l 1184 322 l 1182
 318 l 1182 315 l 1184 311 l 1186 309 l 1189 307 l 1193 307 l 1196 309 l 1198
 311 l s 1203 334 m 1213 306 l s 1202 334 m 1213 306 l s 1203 335 m 1214 306 l
s
 1202 334 m 1213 306 l s 1203 335 m 1214 307 l s 1202 334 m 1213 305 l s 1204
 335 m 1214 307 l s 1202 333 m 1212 305 l s 1204 336 m 1215 307 l s 1224 334 m
 1213 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214 306 l s 1224 334 m 1213
 306 l s 1225 335 m 1214 307 l s 1223 334 m 1213 305 l s 1225 335 m 1214 307 l
s
 1223 333 m 1212 305 l s 1225 336 m 1215 307 l s 1228 338 m 1228 339 l 1231 342
 l 1234 342 l 1236 340 l 1236 336 l 1234 334 l 1228 327 l 1237 327 l s 1228 338
 m 1228 339 l 1229 340 l 1229 341 l 1235 341 l 1235 340 l 1236 339 l 1236 337 l
 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229 338 m 1229 339 l 1229 341 l
 1230 341 l 1231 342 l 1234 342 l 1235 341 l 1236 341 l 1237 339 l 1237 338 l
 1235 334 l 1228 328 l 1237 328 l s 1228 338 m 1228 338 l 1228 340 l 1229 340 l
 1230 341 l 1233 341 l 1235 340 l 1236 338 l 1236 337 l 1235 336 l 1234 334 l
 1227 327 l 1237 327 l s 1229 339 m 1229 339 l 1230 341 l 1232 342 l 1234 342 l
 1236 341 l 1237 339 l 1237 338 l 1236 337 l 1235 335 l 1228 328 l 1238 328 l s
 1227 337 m 1227 338 l 1230 341 l 1233 341 l 1236 338 l 1236 337 l 1234 333 l
 1227 327 l 1236 327 l s 1229 339 m 1229 340 l 1231 342 l 1236 342 l 1237 341 l
 1237 337 l 1235 335 l 1229 328 l 1238 328 l s 1227 337 m 1227 338 l 1229 340 l
 1234 340 l 1235 339 l 1235 335 l 1233 333 l 1227 326 l 1236 326 l s 1229 339 m
 1229 340 l 1232 343 l 1235 343 l 1238 340 l 1238 339 l 1236 335 l 1229 329 l
 1238 329 l s 1243 340 m 1246 337 l 1249 333 l 1251 328 l 1253 321 l 1253 316 l
 1251 309 l 1249 303 l 1246 299 l 1243 297 l s 1243 340 m 1246 337 l 1251 327 l
 1252 321 l 1252 315 l 1251 309 l 1246 299 l 1243 296 l s 1243 340 m 1246 337 l
 1249 333 l 1252 328 l 1253 321 l 1253 316 l 1252 309 l 1249 304 l 1246 300 l
 1243 297 l s 1243 339 m 1245 337 l 1248 333 l 1251 327 l 1252 320 l 1252 315 l
 1251 308 l 1248 303 l 1245 299 l 1243 296 l s 1244 340 m 1246 338 l 1249 334 l
 1252 328 l 1253 322 l 1253 316 l 1252 309 l 1249 304 l 1246 300 l 1244 297 l s
 1242 339 m 1245 336 l 1248 332 l 1250 327 l 1252 320 l 1252 315 l 1250 308 l
 1248 303 l 1245 299 l 1242 296 l s 1244 341 m 1247 338 l 1249 334 l 1252 329 l
 1253 322 l 1253 316 l 1252 310 l 1247 300 l 1244 298 l s 1242 339 m 1245 336 l
 1247 332 l 1250 327 l 1252 320 l 1252 314 l 1250 308 l 1245 298 l 1242 296 l s
 1244 341 m 1247 338 l 1250 334 l 1252 329 l 1254 322 l 1254 317 l 1252 310 l
 1250 305 l 1247 301 l 1244 298 l s 232 1332 m 232 1304 l s 232 1332 m 232 1304
 l s 232 1333 m 232 1304 l s 232 1332 m 232 1303 l s 233 1333 m 233 1305 l s
231
 1331 m 231 1303 l s 233 1333 m 233 1305 l s 231 1331 m 231 1303 l s 233 1333 m
 233 1305 l s 232 1332 m 250 1332 l s 232 1332 m 249 1332 l s 232 1333 m 250
 1333 l s 232 1332 m 249 1332 l s 233 1333 m 250 1333 l s 231 1331 m 249 1331 l
 s 233 1333 m 251 1333 l s 231 1331 m 249 1331 l s 233 1333 m 251 1333 l s 232
 1319 m 243 1319 l s 232 1319 m 243 1319 l s 232 1319 m 243 1319 l s 232 1318 m
 242 1318 l s 233 1319 m 244 1319 l s 231 1318 m 242 1318 l s 233 1320 m 244
 1320 l s 231 1318 m 242 1318 l s 233 1320 m 244 1320 l s 255 1308 m 256 1309 l
 258 1311 l 258 1297 l s 255 1308 m 256 1309 l 258 1311 l 258 1297 l s 255 1309
 m 257 1309 l 259 1311 l 259 1297 l s 255 1308 m 256 1308 l 258 1310 l 258 1296
 l s 256 1309 m 257 1310 l 259 1312 l 259 1297 l s 254 1307 m 256 1308 l 258
 1310 l 258 1296 l s 256 1309 m 257 1310 l 259 1312 l 259 1298 l s 254 1307 m
 255 1308 l 257 1310 l 257 1296 l s 256 1309 m 258 1310 l 260 1312 l 260 1298 l
 s 279 1338 m 277 1335 l 274 1331 l 271 1326 l 270 1319 l 270 1313 l 271 1307 l
 274 1301 l 277 1297 l 279 1294 l s 279 1337 m 276 1335 l 271 1325 l 270 1319 l
 270 1313 l 271 1306 l 274 1301 l 276 1297 l 279 1294 l s 280 1338 m 277 1335 l
 274 1331 l 272 1326 l 270 1319 l 270 1314 l 272 1307 l 274 1302 l 277 1297 l
 280 1295 l s 279 1337 m 276 1334 l 273 1330 l 271 1325 l 269 1318 l 269 1313 l
 271 1306 l 273 1301 l 276 1297 l 279 1294 l s 280 1338 m 277 1336 l 272 1326 l
 271 1319 l 271 1314 l 272 1307 l 275 1302 l 277 1298 l 280 1295 l s 279 1337 m
 276 1334 l 273 1330 l 270 1325 l 269 1318 l 269 1313 l 270 1306 l 273 1300 l
 276 1296 l 279 1294 l s 280 1339 m 278 1336 l 275 1332 l 272 1326 l 271 1320 l
 271 1314 l 272 1307 l 275 1302 l 278 1298 l 280 1295 l s 278 1337 m 276 1334 l
 273 1330 l 270 1324 l 269 1318 l 269 1312 l 270 1306 l 273 1300 l 276 1296 l
 278 1293 l s 281 1339 m 278 1336 l 275 1332 l 272 1327 l 271 1320 l 271 1315 l
 272 1308 l 275 1302 l 278 1298 l 281 1296 l s 304 1323 m 304 1294 l s 303 1323
 m 303 1294 l s 304 1323 m 304 1295 l s 303 1322 m 303 1294 l s 304 1323 m 304
 1295 l s 303 1322 m 303 1294 l s 305 1324 m 305 1295 l s 303 1322 m 303 1293 l
 s 305 1324 m 305 1296 l s 304 1319 m 301 1321 l 298 1323 l 294 1323 l 292 1321
 l 289 1319 l 288 1315 l 288 1312 l 289 1308 l 292 1305 l 294 1304 l 298 1304 l
 301 1305 l 304 1308 l s 303 1319 m 301 1321 l 298 1323 l 294 1323 l 291 1321 l
 289 1319 l 287 1314 l 287 1312 l 289 1308 l 291 1305 l 294 1304 l 298 1304 l
 301 1305 l 303 1308 l s 304 1319 m 301 1322 l 299 1323 l 295 1323 l 292 1322 l
 289 1319 l 288 1315 l 288 1312 l 289 1308 l 295 1304 l 299 1304 l 301 1306 l
 304 1308 l s 303 1318 m 300 1321 l 298 1322 l 294 1322 l 291 1321 l 288 1318 l
 287 1314 l 287 1311 l 288 1307 l 294 1303 l 298 1303 l 300 1305 l 303 1307 l s
 304 1319 m 302 1322 l 299 1323 l 295 1323 l 292 1322 l 289 1319 l 288 1315 l
 288 1313 l 289 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l 304 1309 l s
 303 1318 m 300 1321 l 297 1322 l 293 1322 l 291 1321 l 288 1318 l 287 1314 l
 287 1311 l 288 1307 l 291 1304 l 293 1303 l 297 1303 l 300 1304 l 303 1307 l s
 305 1320 m 302 1322 l 299 1324 l 295 1324 l 292 1322 l 290 1320 l 288 1316 l
 288 1313 l 290 1309 l 292 1306 l 295 1305 l 299 1305 l 302 1306 l 305 1309 l s
 303 1318 m 300 1320 l 297 1322 l 293 1322 l 290 1320 l 288 1318 l 286 1314 l
 286 1311 l 288 1307 l 290 1304 l 293 1303 l 297 1303 l 300 1304 l 303 1307 l s
 305 1320 m 302 1323 l 299 1324 l 295 1324 l 293 1323 l 290 1320 l 289 1316 l
 289 1313 l 290 1309 l 293 1306 l 295 1305 l 299 1305 l 302 1306 l 305 1309 l s
 312 1336 m 312 1337 l 312 1338 l 313 1339 l 319 1339 l 319 1338 l 320 1337 l
 320 1335 l 319 1334 l 318 1332 l 311 1325 l 321 1325 l s 312 1336 m 312 1336 l
 312 1338 l 313 1338 l 314 1339 l 317 1339 l 318 1338 l 319 1338 l 320 1336 l
 320 1335 l 319 1334 l 318 1332 l 311 1325 l 320 1325 l s 312 1336 m 312 1337 l
 313 1338 l 313 1339 l 315 1340 l 317 1340 l 319 1339 l 320 1338 l 320 1334 l
 311 1325 l 321 1325 l s 311 1335 m 311 1336 l 314 1339 l 317 1339 l 319 1337 l
 319 1333 l 311 1325 l 320 1325 l s 312 1337 m 312 1337 l 313 1339 l 314 1339 l
 315 1340 l 318 1340 l 319 1339 l 320 1339 l 320 1335 l 318 1333 l 312 1326 l
 321 1326 l s 311 1335 m 311 1336 l 312 1337 l 312 1338 l 314 1339 l 316 1339 l
 318 1338 l 318 1337 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l 310 1324 l
 320 1324 l s 313 1337 m 313 1338 l 313 1339 l 314 1340 l 319 1340 l 321 1338 l
 321 1336 l 320 1335 l 319 1333 l 312 1326 l 321 1326 l s 311 1335 m 311 1336 l
 311 1337 l 312 1338 l 317 1338 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l
 310 1324 l 319 1324 l s 313 1337 m 313 1338 l 314 1339 l 314 1340 l 316 1341 l
 318 1341 l 320 1340 l 320 1339 l 321 1338 l 321 1336 l 320 1335 l 319 1333 l
 312 1326 l 322 1326 l s 327 1338 m 329 1335 l 332 1331 l 335 1326 l 336 1319 l
 336 1313 l 335 1307 l 332 1301 l 329 1297 l 327 1294 l s 326 1337 m 329 1335 l
 332 1331 l 336 1319 l 336 1313 l 334 1306 l 332 1301 l 329 1297 l 326 1294 l s
 327 1338 m 330 1335 l 332 1331 l 335 1326 l 336 1319 l 336 1314 l 335 1307 l
 332 1302 l 330 1297 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l
 336 1318 l 336 1313 l 334 1306 l 331 1301 l 329 1297 l 326 1294 l s 327 1338 m
 330 1336 l 333 1332 l 335 1326 l 337 1319 l 337 1314 l 335 1307 l 333 1302 l
 330 1298 l 327 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l 335 1318 l
 335 1313 l 334 1306 l 329 1296 l 326 1294 l s 328 1339 m 330 1336 l 333 1332 l
 336 1326 l 337 1320 l 337 1314 l 336 1307 l 333 1302 l 330 1298 l 328 1295 l s
 326 1337 m 328 1334 l 331 1330 l 334 1324 l 335 1318 l 335 1312 l 334 1306 l
 331 1300 l 328 1296 l 326 1293 l s 328 1339 m 330 1336 l 333 1332 l 336 1327 l
 337 1320 l 337 1315 l 336 1308 l 333 1302 l 330 1298 l 328 1296 l s 369 1338 m
 344 1294 l s 368 1337 m 344 1294 l s 369 1338 m 344 1295 l s 368 1337 m 344
 1294 l s 369 1338 m 345 1295 l s 368 1337 m 343 1294 l s 369 1339 m 345 1295 l
 s 367 1337 m 343 1293 l s 370 1339 m 345 1296 l s 377 1332 m 377 1304 l s 376
 1332 m 376 1304 l s 377 1333 m 377 1304 l s 376 1332 m 376 1303 l s 377 1333 m
 377 1305 l s 376 1331 m 376 1303 l s 377 1333 m 377 1305 l s 375 1331 m 375
 1303 l s 378 1333 m 378 1305 l s 377 1332 m 394 1332 l s 376 1332 m 394 1332 l
 s 377 1333 m 394 1333 l s 376 1332 m 394 1332 l s 377 1333 m 395 1333 l s 376
 1331 m 393 1331 l s 377 1333 m 395 1333 l s 375 1331 m 393 1331 l s 378 1333 m
 395 1333 l s 377 1319 m 387 1319 l s 376 1319 m 387 1319 l s 377 1319 m 388
 1319 l s 376 1318 m 387 1318 l s 377 1319 m 388 1319 l s 376 1318 m 387 1318 l
 s 377 1320 m 388 1320 l s 375 1318 m 386 1318 l s 378 1320 m 389 1320 l s 400
 1308 m 401 1309 l 403 1311 l 403 1297 l s 399 1308 m 401 1309 l 403 1311 l 403
 1297 l s 400 1309 m 401 1309 l 403 1311 l 403 1297 l s 399 1308 m 400 1308 l
 402 1310 l 402 1296 l s 400 1309 m 401 1310 l 403 1312 l 403 1297 l s 399 1307
 m 400 1308 l 402 1310 l 402 1296 l s 400 1309 m 402 1310 l 404 1312 l 404 1298
 l s 398 1307 m 400 1308 l 402 1310 l 402 1296 l s 401 1309 m 402 1310 l 404
 1312 l 404 1298 l s 424 1338 m 421 1335 l 418 1331 l 416 1326 l 414 1319 l 414
 1313 l 418 1301 l 421 1297 l 424 1294 l s 424 1337 m 421 1335 l 418 1331 l 415
 1325 l 414 1319 l 414 1313 l 415 1306 l 418 1301 l 421 1297 l 424 1294 l s 424
 1338 m 421 1335 l 419 1331 l 416 1326 l 415 1319 l 415 1314 l 416 1307 l 419
 1302 l 421 1297 l 424 1295 l s 423 1337 m 421 1334 l 418 1330 l 415 1325 l 414
 1318 l 414 1313 l 415 1306 l 418 1301 l 421 1297 l 423 1294 l s 424 1338 m 422
 1336 l 419 1332 l 416 1326 l 415 1319 l 415 1314 l 416 1307 l 419 1302 l 422
 1298 l 424 1295 l s 423 1337 m 420 1334 l 418 1330 l 415 1325 l 414 1318 l 414
 1313 l 415 1306 l 420 1296 l 423 1294 l s 425 1339 m 422 1336 l 419 1332 l 415
 1320 l 415 1314 l 417 1307 l 419 1302 l 422 1298 l 425 1295 l s 423 1337 m 420
 1334 l 417 1330 l 413 1318 l 413 1312 l 417 1300 l 420 1296 l 423 1293 l s 425
 1339 m 422 1336 l 420 1332 l 417 1327 l 416 1320 l 416 1315 l 417 1308 l 422
 1298 l 425 1296 l s 440 1332 m 436 1331 l 433 1327 l 432 1320 l 432 1316 l 433
 1309 l 436 1305 l 440 1304 l 443 1304 l 447 1305 l 449 1309 l 451 1316 l 451
 1320 l 449 1327 l 447 1331 l 443 1332 l 440 1332 l cl s 440 1332 m 436 1331 l
 433 1327 l 432 1320 l 432 1316 l 433 1309 l 436 1305 l 440 1304 l 442 1304 l
 447 1305 l 449 1309 l 451 1316 l 451 1320 l 449 1327 l 447 1331 l 442 1332 l
 440 1332 l cl s 440 1333 m 436 1331 l 434 1327 l 432 1320 l 432 1316 l 434
1310
 l 436 1306 l 440 1304 l 443 1304 l 447 1306 l 450 1310 l 451 1316 l 451 1320 l
 450 1327 l 447 1331 l 443 1333 l 440 1333 l cl s 439 1332 m 435 1330 l 433
1326
 l 431 1320 l 431 1316 l 433 1309 l 435 1305 l 439 1303 l 442 1303 l 446 1305 l
 449 1309 l 450 1316 l 450 1320 l 449 1326 l 446 1330 l 442 1332 l 439 1332 l
cl
 s 441 1333 m 437 1332 l 434 1327 l 433 1321 l 433 1317 l 434 1310 l 437 1306 l
 441 1305 l 443 1305 l 447 1306 l 450 1310 l 451 1317 l 451 1321 l 450 1327 l
 447 1332 l 443 1333 l 441 1333 l cl s 439 1331 m 435 1330 l 432 1326 l 431
1319
 l 431 1315 l 432 1308 l 435 1304 l 439 1303 l 442 1303 l 446 1304 l 449 1308 l
 450 1315 l 450 1319 l 449 1326 l 446 1330 l 442 1331 l 439 1331 l cl s 441
1333
 m 437 1332 l 434 1328 l 433 1321 l 433 1317 l 434 1310 l 437 1306 l 441 1305 l
 444 1305 l 448 1306 l 450 1310 l 452 1317 l 452 1321 l 450 1328 l 448 1332 l
 444 1333 l 441 1333 l cl s 439 1331 m 435 1330 l 432 1326 l 431 1319 l 431
1315
 l 432 1308 l 435 1304 l 439 1303 l 442 1303 l 446 1304 l 448 1308 l 450 1315 l
 450 1319 l 448 1326 l 446 1330 l 442 1331 l 439 1331 l cl s 441 1333 m 437
1332
 l 434 1328 l 433 1321 l 433 1317 l 434 1310 l 437 1306 l 441 1305 l 444 1305 l
 448 1306 l 451 1310 l 452 1317 l 452 1321 l 451 1328 l 448 1332 l 444 1333 l
 441 1333 l cl s 459 1338 m 462 1335 l 464 1331 l 467 1326 l 468 1319 l 468
1313
 l 467 1307 l 462 1297 l 459 1294 l s 459 1337 m 461 1335 l 464 1331 l 467 1325
 l 468 1319 l 468 1313 l 467 1306 l 464 1301 l 461 1297 l 459 1294 l s 459 1338
 m 462 1335 l 465 1331 l 467 1326 l 469 1319 l 469 1314 l 467 1307 l 465 1302 l
 462 1297 l 459 1295 l s 458 1337 m 461 1334 l 464 1330 l 466 1325 l 468 1318 l
 468 1313 l 466 1306 l 464 1301 l 461 1297 l 458 1294 l s 460 1338 m 462 1336 l
 465 1332 l 468 1326 l 469 1319 l 469 1314 l 468 1307 l 465 1302 l 462 1298 l
 460 1295 l s 458 1337 m 461 1334 l 463 1330 l 466 1325 l 468 1318 l 468 1313 l
 466 1306 l 461 1296 l 458 1294 l s 460 1339 m 462 1336 l 465 1332 l 468 1326 l
 469 1320 l 469 1314 l 468 1307 l 465 1302 l 462 1298 l 460 1295 l s 458 1337 m
 461 1334 l 466 1324 l 467 1318 l 467 1312 l 466 1306 l 461 1296 l 458 1293 l s
 460 1339 m 463 1336 l 465 1332 l 468 1327 l 470 1320 l 470 1315 l 468 1308 l
 463 1298 l 460 1296 l s
showpage grestore

*****************************************************************************
*
*             file bpi.ps (fig.2)
*
*****************************************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 14/09/93   11.13
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 348 563 m 363 567 l 408 579 l 423
584
 l 438 588 l 454 592 l 484 602 l 499 606 l 574 631 l 590 636 l 605 641 l 620
647
 l 635 652 l 695 676 l 711 682 l 741 694 l 831 736 l 847 744 l 907 776 l 952
803
 l 968 812 l 998 832 l 1013 843 l 1028 853 l 1043 865 l 1058 876 l 1073 888 l
 1089 901 l s 1089 901 m 1104 913 l 1149 955 l 1179 985 l 1194 1001 l 1209 1018
 l 1225 1035 l 1240 1053 l s 340 454 m 340 1247 l s 374 506 m 340 506 l s 357
 528 m 340 528 l s 357 549 m 340 549 l s 357 570 m 340 570 l s 357 591 m 340
591
 l s 374 612 m 340 612 l s 357 633 m 340 633 l s 357 655 m 340 655 l s 357 676
m
 340 676 l s 357 697 m 340 697 l s 374 718 m 340 718 l s 357 739 m 340 739 l s
 357 760 m 340 760 l s 357 782 m 340 782 l s 357 803 m 340 803 l s 374 824 m
340
 824 l s 357 845 m 340 845 l s 357 866 m 340 866 l s 357 887 m 340 887 l s 357
 909 m 340 909 l s 374 930 m 340 930 l s 357 951 m 340 951 l s 357 972 m 340
972
 l s 357 993 m 340 993 l s 357 1014 m 340 1014 l s 374 1036 m 340 1036 l s 357
 1057 m 340 1057 l s 357 1078 m 340 1078 l s 357 1099 m 340 1099 l s 357 1120 m
 340 1120 l s 374 1141 m 340 1141 l s 357 1163 m 340 1163 l s 357 1184 m 340
 1184 l s 357 1205 m 340 1205 l s 357 1226 m 340 1226 l s 374 1247 m 340 1247 l
 s 374 506 m 340 506 l s 357 485 m 340 485 l s 357 464 m 340 464 l s
/Times-Bold findfont 46 sf 295 491 0.00000
(0.6) rs
 295 596 0.00000
(0.8) rs
 295 702 0.00000
(1) rs
 295 808 0.00000
(1.2) rs
 295 914 0.00000
(1.4) rs
 295 1020 0.00000
(1.6) rs
 295 1126 0.00000
(1.8) rs
 295 1231 0.00000
(2) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 378 471 m 378 454 l s 416
 471 m 416 454 l s 454 488 m 454 454 l s 491 471 m 491 454 l s 529 471 m 529
454
 l s 567 488 m 567 454 l s 605 471 m 605 454 l s 643 471 m 643 454 l s 680 488
m
 680 454 l s 718 471 m 718 454 l s 756 471 m 756 454 l s 794 488 m 794 454 l s
 831 471 m 831 454 l s 869 471 m 869 454 l s 907 488 m 907 454 l s 945 471 m
945
 454 l s 983 471 m 983 454 l s 1020 488 m 1020 454 l s 1058 471 m 1058 454 l s
 1096 471 m 1096 454 l s 1134 488 m 1134 454 l s 1172 471 m 1172 454 l s 1209
 471 m 1209 454 l s 1247 488 m 1247 454 l s
 340 399 0.00000
(-10) cs
 454 399 0.00000
(-7.5) cs
 567 399 0.00000
(-5) cs
 680 399 0.00000
(-2.5) cs
 794 399 0.00000
(0) cs
 907 399 0.00000
(2.5) cs
 1020 399 0.00000
(5) cs
 1134 399 0.00000
(7.5) cs
 1247 399 0.00000
(10) cs 1247 454 m 1247 1247 l s 1213 506 m 1247 506 l s 1230 528 m 1247 528 l
s
 1230 549 m 1247 549 l s 1230 570 m 1247 570 l s 1230 591 m 1247 591 l s 1213
 612 m 1247 612 l s 1230 633 m 1247 633 l s 1230 655 m 1247 655 l s 1230 676 m
 1247 676 l s 1230 697 m 1247 697 l s 1213 718 m 1247 718 l s 1230 739 m 1247
 739 l s 1230 760 m 1247 760 l s 1230 782 m 1247 782 l s 1230 803 m 1247 803 l
s
 1213 824 m 1247 824 l s 1230 845 m 1247 845 l s 1230 866 m 1247 866 l s 1230
 887 m 1247 887 l s 1230 909 m 1247 909 l s 1213 930 m 1247 930 l s 1230 951 m
 1247 951 l s 1230 972 m 1247 972 l s 1230 993 m 1247 993 l s 1230 1014 m 1247
 1014 l s 1213 1036 m 1247 1036 l s 1230 1057 m 1247 1057 l s 1230 1078 m 1247
 1078 l s 1230 1099 m 1247 1099 l s 1230 1120 m 1247 1120 l s 1213 1141 m 1247
 1141 l s 1230 1163 m 1247 1163 l s 1230 1184 m 1247 1184 l s 1230 1205 m 1247
 1205 l s 1230 1226 m 1247 1226 l s 1213 1247 m 1247 1247 l s 1213 506 m 1247
 506 l s 1230 485 m 1247 485 l s 1230 464 m 1247 464 l s 340 1247 m 1247 1247 l
 s 340 1213 m 340 1247 l s 378 1230 m 378 1247 l s 416 1230 m 416 1247 l s 454
 1213 m 454 1247 l s 491 1230 m 491 1247 l s 529 1230 m 529 1247 l s 567 1213 m
 567 1247 l s 605 1230 m 605 1247 l s 643 1230 m 643 1247 l s 680 1213 m 680
 1247 l s 718 1230 m 718 1247 l s 756 1230 m 756 1247 l s 794 1213 m 794 1247 l
 s 831 1230 m 831 1247 l s 869 1230 m 869 1247 l s 907 1213 m 907 1247 l s 945
 1230 m 945 1247 l s 983 1230 m 983 1247 l s 1020 1213 m 1020 1247 l s 1058
1230
 m 1058 1247 l s 1096 1230 m 1096 1247 l s 1134 1213 m 1134 1247 l s 1172 1230
m
 1172 1247 l s 1209 1230 m 1209 1247 l s 1247 1213 m 1247 1247 l s [12 12] 0 sd
 348 630 m 363 632 l 378 635 l 393 637 l 408 640 l 438 644 l 454 647 l 469 649
l
 484 652 l 499 654 l 529 660 l 544 662 l 574 668 l 590 671 l 605 675 l 635 681
l
 650 685 l 665 688 l 680 692 l 695 695 l 711 699 l 741 705 l 756 709 l 771 712
l
 816 724 l 831 729 l 847 733 l 862 737 l 892 747 l 907 751 l 937 761 l 952 767
l
 968 772 l 998 784 l 1028 798 l 1058 810 l 1073 817 l 1089 824 l s 1089 824 m
 1099 829 l 1114 838 l 1119 840 l 1133 847 l 1134 847 l 1140 850 l 1149 856 l
 1164 865 l 1175 872 l 1179 875 l 1194 884 l 1208 892 l 1209 893 l 1215 897 l
 1225 903 l 1240 914 l s [] 0 sd 1097 325 m 1097 297 l s 1097 325 m 1097 296 l
s
 1098 325 m 1098 297 l s 1097 324 m 1097 296 l s 1098 326 m 1098 297 l s 1097
 324 m 1097 296 l s 1098 326 m 1098 298 l s 1096 324 m 1096 296 l s 1099 326 m
 1099 298 l s 1097 321 m 1095 324 l 1092 325 l 1088 325 l 1085 324 l 1083 321 l
 1081 317 l 1081 314 l 1083 310 l 1085 307 l 1088 306 l 1092 306 l 1095 307 l
 1097 310 l s 1097 321 m 1094 323 l 1092 325 l 1088 325 l 1082 321 l 1081 317 l
 1081 314 l 1082 310 l 1085 307 l 1088 306 l 1092 306 l 1094 307 l 1097 310 l s
 1098 321 m 1095 324 l 1092 325 l 1088 325 l 1086 324 l 1083 321 l 1081 317 l
 1081 315 l 1083 310 l 1086 308 l 1088 306 l 1092 306 l 1098 310 l s 1097 320 m
 1094 323 l 1091 324 l 1087 324 l 1085 323 l 1082 320 l 1081 316 l 1081 314 l
 1082 310 l 1085 307 l 1087 306 l 1091 306 l 1094 307 l 1097 310 l s 1098 322 m
 1095 324 l 1093 326 l 1089 326 l 1083 322 l 1082 318 l 1082 315 l 1083 311 l
 1086 308 l 1089 307 l 1093 307 l 1095 308 l 1098 311 l s 1097 320 m 1094 323 l
 1091 324 l 1087 324 l 1084 323 l 1082 320 l 1080 316 l 1080 313 l 1082 309 l
 1084 307 l 1087 305 l 1091 305 l 1097 309 l s 1098 322 m 1096 325 l 1093 326 l
 1089 326 l 1086 325 l 1083 322 l 1082 318 l 1082 315 l 1083 311 l 1086 308 l
 1089 307 l 1093 307 l 1096 308 l 1098 311 l s 1096 320 m 1094 323 l 1091 324 l
 1087 324 l 1084 323 l 1081 320 l 1080 316 l 1080 313 l 1081 309 l 1084 306 l
 1087 305 l 1091 305 l 1094 306 l 1096 309 l s 1099 322 m 1096 325 l 1093 326 l
 1089 326 l 1086 325 l 1084 322 l 1082 318 l 1082 315 l 1084 311 l 1086 309 l
 1089 307 l 1093 307 l 1099 311 l s 1106 338 m 1106 339 l 1106 340 l 1108 342 l
 1111 342 l 1114 339 l 1114 338 l 1112 334 l 1105 327 l 1114 327 l s 1105 338 m
 1105 339 l 1107 341 l 1112 341 l 1113 340 l 1113 336 l 1111 334 l 1105 327 l
 1114 327 l s 1106 338 m 1106 339 l 1106 341 l 1107 341 l 1108 342 l 1111 342 l
 1113 341 l 1114 339 l 1114 338 l 1112 334 l 1105 328 l 1115 328 l s 1105 338 m
 1105 338 l 1106 340 l 1108 341 l 1110 341 l 1112 340 l 1113 338 l 1113 337 l
 1112 336 l 1111 334 l 1104 327 l 1114 327 l s 1106 339 m 1106 339 l 1107 341 l
 1109 342 l 1111 342 l 1113 341 l 1114 341 l 1114 337 l 1105 328 l 1115 328 l s
 1105 337 m 1105 338 l 1105 339 l 1107 341 l 1110 341 l 1113 338 l 1113 337 l
 1111 333 l 1104 327 l 1113 327 l s 1106 339 m 1106 340 l 1108 342 l 1113 342 l
 1114 341 l 1114 337 l 1112 335 l 1106 328 l 1115 328 l s 1104 337 m 1104 338 l
 1106 340 l 1111 340 l 1112 339 l 1112 335 l 1110 333 l 1104 326 l 1113 326 l s
 1107 339 m 1107 340 l 1107 341 l 1109 343 l 1112 343 l 1115 340 l 1115 339 l
 1113 335 l 1106 329 l 1115 329 l s 1145 340 m 1142 337 l 1139 333 l 1137 328 l
 1135 321 l 1135 316 l 1137 309 l 1139 303 l 1142 299 l 1145 297 l s 1144 340 m
 1142 337 l 1139 333 l 1136 327 l 1135 321 l 1135 315 l 1136 309 l 1139 303 l
 1142 299 l 1144 296 l s 1145 340 m 1142 337 l 1140 333 l 1137 328 l 1135 321 l
 1135 316 l 1137 309 l 1140 304 l 1142 300 l 1145 297 l s 1144 339 m 1141 337 l
 1136 327 l 1135 320 l 1135 315 l 1136 308 l 1139 303 l 1141 299 l 1144 296 l s
 1145 340 m 1143 338 l 1140 334 l 1137 328 l 1136 322 l 1136 316 l 1137 309 l
 1140 304 l 1143 300 l 1145 297 l s 1144 339 m 1141 336 l 1138 332 l 1136 327 l
 1134 320 l 1134 315 l 1136 308 l 1138 303 l 1141 299 l 1144 296 l s 1146 341 m
 1143 338 l 1140 334 l 1137 329 l 1136 322 l 1136 316 l 1137 310 l 1140 304 l
 1143 300 l 1146 298 l s 1144 339 m 1141 336 l 1138 332 l 1135 327 l 1134 320 l
 1134 314 l 1135 308 l 1138 302 l 1141 298 l 1144 296 l s 1146 341 m 1143 338 l
 1140 334 l 1138 329 l 1136 322 l 1136 317 l 1138 310 l 1140 305 l 1143 301 l
 1146 298 l s 1173 328 m 1172 330 l 1169 333 l 1166 334 l 1161 334 l 1158 333 l
 1155 330 l 1154 328 l 1153 324 l 1153 317 l 1154 313 l 1155 310 l 1158 307 l
 1161 306 l 1166 306 l 1169 307 l 1172 310 l 1173 313 l 1173 317 l s 1173 327 m
 1171 330 l 1169 333 l 1166 334 l 1161 334 l 1158 333 l 1155 330 l 1154 327 l
 1152 323 l 1152 317 l 1154 313 l 1155 310 l 1158 307 l 1161 306 l 1166 306 l
 1169 307 l 1173 313 l 1173 317 l s 1173 328 m 1172 331 l 1169 333 l 1167 335 l
 1161 335 l 1158 333 l 1156 331 l 1154 328 l 1153 324 l 1153 317 l 1154 313 l
 1156 310 l 1158 308 l 1161 306 l 1167 306 l 1169 308 l 1172 310 l 1173 313 l
 1173 317 l s 1172 327 m 1171 330 l 1168 333 l 1166 334 l 1160 334 l 1158 333 l
 1155 330 l 1154 327 l 1152 323 l 1152 316 l 1155 310 l 1158 307 l 1160 306 l
 1166 306 l 1168 307 l 1171 310 l 1172 312 l 1172 316 l s 1174 328 m 1172 331 l
 1170 334 l 1167 335 l 1161 335 l 1159 334 l 1156 331 l 1155 328 l 1153 324 l
 1153 318 l 1155 313 l 1156 311 l 1159 308 l 1161 307 l 1167 307 l 1170 308 l
 1172 311 l 1174 313 l 1174 318 l s 1172 327 m 1171 330 l 1165 334 l 1160 334 l
 1157 332 l 1155 330 l 1153 327 l 1152 323 l 1152 316 l 1153 312 l 1155 309 l
 1157 307 l 1160 305 l 1165 305 l 1171 309 l 1172 312 l 1172 316 l s 1174 329 m
 1173 331 l 1170 334 l 1167 335 l 1162 335 l 1159 334 l 1156 331 l 1155 329 l
 1154 325 l 1154 318 l 1155 314 l 1156 311 l 1159 308 l 1162 307 l 1167 307 l
 1170 308 l 1173 311 l 1174 314 l 1174 318 l s 1172 327 m 1171 329 l 1168 332 l
 1165 333 l 1160 333 l 1157 332 l 1154 329 l 1153 327 l 1152 323 l 1152 316 l
 1153 312 l 1154 309 l 1157 306 l 1160 305 l 1165 305 l 1168 306 l 1171 309 l
 1172 312 l 1172 316 l s 1174 329 m 1173 332 l 1167 336 l 1162 336 l 1159 334 l
 1157 332 l 1155 329 l 1154 325 l 1154 318 l 1155 314 l 1157 311 l 1159 309 l
 1162 307 l 1167 307 l 1173 311 l 1174 314 l 1174 318 l s 1166 317 m 1173 317 l
 s 1166 317 m 1173 317 l s 1167 317 m 1173 317 l s 1166 316 m 1172 316 l s 1167
 318 m 1174 318 l s 1165 316 m 1172 316 l s 1167 318 m 1174 318 l s 1165 316 m
 1172 316 l s 1167 318 m 1174 318 l s 1181 317 m 1197 317 l 1197 320 l 1195 324
 l 1192 325 l 1188 325 l 1185 324 l 1182 321 l 1181 317 l 1181 314 l 1182 310 l
 1185 307 l 1188 306 l 1192 306 l 1195 307 l 1197 310 l s 1181 317 m 1197 317 l
 1197 319 l 1196 322 l 1194 323 l 1192 325 l 1188 325 l 1182 321 l 1181 317 l
 1181 314 l 1182 310 l 1185 307 l 1188 306 l 1192 306 l 1194 307 l 1197 310 l s
 1181 317 m 1198 317 l 1198 320 l 1196 323 l 1195 324 l 1192 325 l 1188 325 l
 1185 324 l 1183 321 l 1181 317 l 1181 315 l 1183 310 l 1185 308 l 1188 306 l
 1192 306 l 1198 310 l s 1181 316 m 1197 316 l 1197 319 l 1195 322 l 1194 323 l
 1191 324 l 1187 324 l 1185 323 l 1182 320 l 1181 316 l 1181 314 l 1182 310 l
 1185 307 l 1187 306 l 1191 306 l 1194 307 l 1197 310 l s 1182 318 m 1198 318 l
 1198 320 l 1197 323 l 1195 324 l 1192 326 l 1188 326 l 1186 324 l 1183 322 l
 1182 318 l 1182 315 l 1183 311 l 1186 308 l 1188 307 l 1192 307 l 1195 308 l
 1198 311 l s 1180 316 m 1196 316 l 1196 319 l 1194 323 l 1191 324 l 1187 324 l
 1184 323 l 1182 320 l 1180 316 l 1180 313 l 1182 309 l 1184 307 l 1187 305 l
 1191 305 l 1194 307 l 1196 309 l s 1182 318 m 1198 318 l 1198 320 l 1197 323 l
 1195 325 l 1193 326 l 1189 326 l 1186 325 l 1183 322 l 1182 318 l 1182 315 l
 1183 311 l 1186 308 l 1189 307 l 1193 307 l 1195 308 l 1198 311 l s 1180 316 m
 1196 316 l 1196 319 l 1195 321 l 1193 323 l 1191 324 l 1187 324 l 1184 323 l
 1181 320 l 1180 316 l 1180 313 l 1181 309 l 1184 306 l 1187 305 l 1191 305 l
 1193 306 l 1196 309 l s 1182 318 m 1198 318 l 1198 321 l 1196 325 l 1193 326 l
 1189 326 l 1186 325 l 1184 322 l 1182 318 l 1182 315 l 1184 311 l 1186 309 l
 1189 307 l 1193 307 l 1196 309 l 1198 311 l s 1203 334 m 1213 306 l s 1202 334
 m 1213 306 l s 1203 335 m 1214 306 l s 1202 334 m 1213 306 l s 1203 335 m 1214
 307 l s 1202 334 m 1213 305 l s 1204 335 m 1214 307 l s 1202 333 m 1212 305 l
s
 1204 336 m 1215 307 l s 1224 334 m 1213 306 l s 1224 334 m 1213 306 l s 1225
 335 m 1214 306 l s 1224 334 m 1213 306 l s 1225 335 m 1214 307 l s 1223 334 m
 1213 305 l s 1225 335 m 1214 307 l s 1223 333 m 1212 305 l s 1225 336 m 1215
 307 l s 1228 338 m 1228 339 l 1231 342 l 1234 342 l 1236 340 l 1236 336 l 1234
 334 l 1228 327 l 1237 327 l s 1228 338 m 1228 339 l 1229 340 l 1229 341 l 1235
 341 l 1235 340 l 1236 339 l 1236 337 l 1235 336 l 1234 334 l 1227 327 l 1237
 327 l s 1229 338 m 1229 339 l 1229 341 l 1230 341 l 1231 342 l 1234 342 l 1235
 341 l 1236 341 l 1237 339 l 1237 338 l 1235 334 l 1228 328 l 1237 328 l s 1228
 338 m 1228 338 l 1228 340 l 1229 340 l 1230 341 l 1233 341 l 1235 340 l 1236
 338 l 1236 337 l 1235 336 l 1234 334 l 1227 327 l 1237 327 l s 1229 339 m 1229
 339 l 1230 341 l 1232 342 l 1234 342 l 1236 341 l 1237 339 l 1237 338 l 1236
 337 l 1235 335 l 1228 328 l 1238 328 l s 1227 337 m 1227 338 l 1230 341 l 1233
 341 l 1236 338 l 1236 337 l 1234 333 l 1227 327 l 1236 327 l s 1229 339 m 1229
 340 l 1231 342 l 1236 342 l 1237 341 l 1237 337 l 1235 335 l 1229 328 l 1238
 328 l s 1227 337 m 1227 338 l 1229 340 l 1234 340 l 1235 339 l 1235 335 l 1233
 333 l 1227 326 l 1236 326 l s 1229 339 m 1229 340 l 1232 343 l 1235 343 l 1238
 340 l 1238 339 l 1236 335 l 1229 329 l 1238 329 l s 1243 340 m 1246 337 l 1249
 333 l 1251 328 l 1253 321 l 1253 316 l 1251 309 l 1249 303 l 1246 299 l 1243
 297 l s 1243 340 m 1246 337 l 1251 327 l 1252 321 l 1252 315 l 1251 309 l 1246
 299 l 1243 296 l s 1243 340 m 1246 337 l 1249 333 l 1252 328 l 1253 321 l 1253
 316 l 1252 309 l 1249 304 l 1246 300 l 1243 297 l s 1243 339 m 1245 337 l 1248
 333 l 1251 327 l 1252 320 l 1252 315 l 1251 308 l 1248 303 l 1245 299 l 1243
 296 l s 1244 340 m 1246 338 l 1249 334 l 1252 328 l 1253 322 l 1253 316 l 1252
 309 l 1249 304 l 1246 300 l 1244 297 l s 1242 339 m 1245 336 l 1248 332 l 1250
 327 l 1252 320 l 1252 315 l 1250 308 l 1248 303 l 1245 299 l 1242 296 l s 1244
 341 m 1247 338 l 1249 334 l 1252 329 l 1253 322 l 1253 316 l 1252 310 l 1247
 300 l 1244 298 l s 1242 339 m 1245 336 l 1247 332 l 1250 327 l 1252 320 l 1252
 314 l 1250 308 l 1245 298 l 1242 296 l s 1244 341 m 1247 338 l 1250 334 l 1252
 329 l 1254 322 l 1254 317 l 1252 310 l 1250 305 l 1247 301 l 1244 298 l s 232
 1332 m 232 1304 l s 232 1332 m 232 1304 l s 232 1333 m 232 1304 l s 232 1332 m
 232 1303 l s 233 1333 m 233 1305 l s 231 1331 m 231 1303 l s 233 1333 m 233
 1305 l s 231 1331 m 231 1303 l s 233 1333 m 233 1305 l s 232 1332 m 250 1332 l
 s 232 1332 m 249 1332 l s 232 1333 m 250 1333 l s 232 1332 m 249 1332 l s 233
 1333 m 250 1333 l s 231 1331 m 249 1331 l s 233 1333 m 251 1333 l s 231 1331 m
 249 1331 l s 233 1333 m 251 1333 l s 232 1319 m 243 1319 l s 232 1319 m 243
 1319 l s 232 1319 m 243 1319 l s 232 1318 m 242 1318 l s 233 1319 m 244 1319 l
 s 231 1318 m 242 1318 l s 233 1320 m 244 1320 l s 231 1318 m 242 1318 l s 233
 1320 m 244 1320 l s 255 1308 m 256 1309 l 258 1311 l 258 1297 l s 255 1308 m
 256 1309 l 258 1311 l 258 1297 l s 255 1309 m 257 1309 l 259 1311 l 259 1297 l
 s 255 1308 m 256 1308 l 258 1310 l 258 1296 l s 256 1309 m 257 1310 l 259 1312
 l 259 1297 l s 254 1307 m 256 1308 l 258 1310 l 258 1296 l s 256 1309 m 257
 1310 l 259 1312 l 259 1298 l s 254 1307 m 255 1308 l 257 1310 l 257 1296 l s
 256 1309 m 258 1310 l 260 1312 l 260 1298 l s 279 1338 m 277 1335 l 274 1331 l
 271 1326 l 270 1319 l 270 1313 l 271 1307 l 274 1301 l 277 1297 l 279 1294 l s
 279 1337 m 276 1335 l 271 1325 l 270 1319 l 270 1313 l 271 1306 l 274 1301 l
 276 1297 l 279 1294 l s 280 1338 m 277 1335 l 274 1331 l 272 1326 l 270 1319 l
 270 1314 l 272 1307 l 274 1302 l 277 1297 l 280 1295 l s 279 1337 m 276 1334 l
 273 1330 l 271 1325 l 269 1318 l 269 1313 l 271 1306 l 273 1301 l 276 1297 l
 279 1294 l s 280 1338 m 277 1336 l 272 1326 l 271 1319 l 271 1314 l 272 1307 l
 275 1302 l 277 1298 l 280 1295 l s 279 1337 m 276 1334 l 273 1330 l 270 1325 l
 269 1318 l 269 1313 l 270 1306 l 273 1300 l 276 1296 l 279 1294 l s 280 1339 m
 278 1336 l 275 1332 l 272 1326 l 271 1320 l 271 1314 l 272 1307 l 275 1302 l
 278 1298 l 280 1295 l s 278 1337 m 276 1334 l 273 1330 l 270 1324 l 269 1318 l
 269 1312 l 270 1306 l 273 1300 l 276 1296 l 278 1293 l s 281 1339 m 278 1336 l
 275 1332 l 272 1327 l 271 1320 l 271 1315 l 272 1308 l 275 1302 l 278 1298 l
 281 1296 l s 304 1323 m 304 1294 l s 303 1323 m 303 1294 l s 304 1323 m 304
 1295 l s 303 1322 m 303 1294 l s 304 1323 m 304 1295 l s 303 1322 m 303 1294 l
 s 305 1324 m 305 1295 l s 303 1322 m 303 1293 l s 305 1324 m 305 1296 l s 304
 1319 m 301 1321 l 298 1323 l 294 1323 l 292 1321 l 289 1319 l 288 1315 l 288
 1312 l 289 1308 l 292 1305 l 294 1304 l 298 1304 l 301 1305 l 304 1308 l s 303
 1319 m 301 1321 l 298 1323 l 294 1323 l 291 1321 l 289 1319 l 287 1314 l 287
 1312 l 289 1308 l 291 1305 l 294 1304 l 298 1304 l 301 1305 l 303 1308 l s 304
 1319 m 301 1322 l 299 1323 l 295 1323 l 292 1322 l 289 1319 l 288 1315 l 288
 1312 l 289 1308 l 295 1304 l 299 1304 l 301 1306 l 304 1308 l s 303 1318 m 300
 1321 l 298 1322 l 294 1322 l 291 1321 l 288 1318 l 287 1314 l 287 1311 l 288
 1307 l 294 1303 l 298 1303 l 300 1305 l 303 1307 l s 304 1319 m 302 1322 l 299
 1323 l 295 1323 l 292 1322 l 289 1319 l 288 1315 l 288 1313 l 289 1309 l 292
 1306 l 295 1305 l 299 1305 l 302 1306 l 304 1309 l s 303 1318 m 300 1321 l 297
 1322 l 293 1322 l 291 1321 l 288 1318 l 287 1314 l 287 1311 l 288 1307 l 291
 1304 l 293 1303 l 297 1303 l 300 1304 l 303 1307 l s 305 1320 m 302 1322 l 299
 1324 l 295 1324 l 292 1322 l 290 1320 l 288 1316 l 288 1313 l 290 1309 l 292
 1306 l 295 1305 l 299 1305 l 302 1306 l 305 1309 l s 303 1318 m 300 1320 l 297
 1322 l 293 1322 l 290 1320 l 288 1318 l 286 1314 l 286 1311 l 288 1307 l 290
 1304 l 293 1303 l 297 1303 l 300 1304 l 303 1307 l s 305 1320 m 302 1323 l 299
 1324 l 295 1324 l 293 1323 l 290 1320 l 289 1316 l 289 1313 l 290 1309 l 293
 1306 l 295 1305 l 299 1305 l 302 1306 l 305 1309 l s 312 1336 m 312 1337 l 312
 1338 l 313 1339 l 319 1339 l 319 1338 l 320 1337 l 320 1335 l 319 1334 l 318
 1332 l 311 1325 l 321 1325 l s 312 1336 m 312 1336 l 312 1338 l 313 1338 l 314
 1339 l 317 1339 l 318 1338 l 319 1338 l 320 1336 l 320 1335 l 319 1334 l 318
 1332 l 311 1325 l 320 1325 l s 312 1336 m 312 1337 l 313 1338 l 313 1339 l 315
 1340 l 317 1340 l 319 1339 l 320 1338 l 320 1334 l 311 1325 l 321 1325 l s 311
 1335 m 311 1336 l 314 1339 l 317 1339 l 319 1337 l 319 1333 l 311 1325 l 320
 1325 l s 312 1337 m 312 1337 l 313 1339 l 314 1339 l 315 1340 l 318 1340 l 319
 1339 l 320 1339 l 320 1335 l 318 1333 l 312 1326 l 321 1326 l s 311 1335 m 311
 1336 l 312 1337 l 312 1338 l 314 1339 l 316 1339 l 318 1338 l 318 1337 l 319
 1336 l 319 1334 l 318 1333 l 317 1331 l 310 1324 l 320 1324 l s 313 1337 m 313
 1338 l 313 1339 l 314 1340 l 319 1340 l 321 1338 l 321 1336 l 320 1335 l 319
 1333 l 312 1326 l 321 1326 l s 311 1335 m 311 1336 l 311 1337 l 312 1338 l 317
 1338 l 319 1336 l 319 1334 l 318 1333 l 317 1331 l 310 1324 l 319 1324 l s 313
 1337 m 313 1338 l 314 1339 l 314 1340 l 316 1341 l 318 1341 l 320 1340 l 320
 1339 l 321 1338 l 321 1336 l 320 1335 l 319 1333 l 312 1326 l 322 1326 l s 327
 1338 m 329 1335 l 332 1331 l 335 1326 l 336 1319 l 336 1313 l 335 1307 l 332
 1301 l 329 1297 l 327 1294 l s 326 1337 m 329 1335 l 332 1331 l 336 1319 l 336
 1313 l 334 1306 l 332 1301 l 329 1297 l 326 1294 l s 327 1338 m 330 1335 l 332
 1331 l 335 1326 l 336 1319 l 336 1314 l 335 1307 l 332 1302 l 330 1297 l 327
 1295 l s 326 1337 m 329 1334 l 331 1330 l 334 1325 l 336 1318 l 336 1313 l 334
 1306 l 331 1301 l 329 1297 l 326 1294 l s 327 1338 m 330 1336 l 333 1332 l 335
 1326 l 337 1319 l 337 1314 l 335 1307 l 333 1302 l 330 1298 l 327 1295 l s 326
 1337 m 329 1334 l 331 1330 l 334 1325 l 335 1318 l 335 1313 l 334 1306 l 329
 1296 l 326 1294 l s 328 1339 m 330 1336 l 333 1332 l 336 1326 l 337 1320 l 337
 1314 l 336 1307 l 333 1302 l 330 1298 l 328 1295 l s 326 1337 m 328 1334 l 331
 1330 l 334 1324 l 335 1318 l 335 1312 l 334 1306 l 331 1300 l 328 1296 l 326
 1293 l s 328 1339 m 330 1336 l 333 1332 l 336 1327 l 337 1320 l 337 1315 l 336
 1308 l 333 1302 l 330 1298 l 328 1296 l s 369 1338 m 344 1294 l s 368 1337 m
 344 1294 l s 369 1338 m 344 1295 l s 368 1337 m 344 1294 l s 369 1338 m 345
 1295 l s 368 1337 m 343 1294 l s 369 1339 m 345 1295 l s 367 1337 m 343 1293 l
 s 370 1339 m 345 1296 l s 377 1332 m 377 1304 l s 376 1332 m 376 1304 l s 377
 1333 m 377 1304 l s 376 1332 m 376 1303 l s 377 1333 m 377 1305 l s 376 1331 m
 376 1303 l s 377 1333 m 377 1305 l s 375 1331 m 375 1303 l s 378 1333 m 378
 1305 l s 377 1332 m 394 1332 l s 376 1332 m 394 1332 l s 377 1333 m 394 1333 l
 s 376 1332 m 394 1332 l s 377 1333 m 395 1333 l s 376 1331 m 393 1331 l s 377
 1333 m 395 1333 l s 375 1331 m 393 1331 l s 378 1333 m 395 1333 l s 377 1319 m
 387 1319 l s 376 1319 m 387 1319 l s 377 1319 m 388 1319 l s 376 1318 m 387
 1318 l s 377 1319 m 388 1319 l s 376 1318 m 387 1318 l s 377 1320 m 388 1320 l
 s 375 1318 m 386 1318 l s 378 1320 m 389 1320 l s 400 1308 m 401 1309 l 403
 1311 l 403 1297 l s 399 1308 m 401 1309 l 403 1311 l 403 1297 l s 400 1309 m
 401 1309 l 403 1311 l 403 1297 l s 399 1308 m 400 1308 l 402 1310 l 402 1296 l
 s 400 1309 m 401 1310 l 403 1312 l 403 1297 l s 399 1307 m 400 1308 l 402 1310
 l 402 1296 l s 400 1309 m 402 1310 l 404 1312 l 404 1298 l s 398 1307 m 400
 1308 l 402 1310 l 402 1296 l s 401 1309 m 402 1310 l 404 1312 l 404 1298 l s
 424 1338 m 421 1335 l 418 1331 l 416 1326 l 414 1319 l 414 1313 l 418 1301 l
 421 1297 l 424 1294 l s 424 1337 m 421 1335 l 418 1331 l 415 1325 l 414 1319 l
 414 1313 l 415 1306 l 418 1301 l 421 1297 l 424 1294 l s 424 1338 m 421 1335 l
 419 1331 l 416 1326 l 415 1319 l 415 1314 l 416 1307 l 419 1302 l 421 1297 l
 424 1295 l s 423 1337 m 421 1334 l 418 1330 l 415 1325 l 414 1318 l 414 1313 l
 415 1306 l 418 1301 l 421 1297 l 423 1294 l s 424 1338 m 422 1336 l 419 1332 l
 416 1326 l 415 1319 l 415 1314 l 416 1307 l 419 1302 l 422 1298 l 424 1295 l s
 423 1337 m 420 1334 l 418 1330 l 415 1325 l 414 1318 l 414 1313 l 415 1306 l
 420 1296 l 423 1294 l s 425 1339 m 422 1336 l 419 1332 l 415 1320 l 415 1314 l
 417 1307 l 419 1302 l 422 1298 l 425 1295 l s 423 1337 m 420 1334 l 417 1330 l
 413 1318 l 413 1312 l 417 1300 l 420 1296 l 423 1293 l s 425 1339 m 422 1336 l
 420 1332 l 417 1327 l 416 1320 l 416 1315 l 417 1308 l 422 1298 l 425 1296 l s
 440 1332 m 436 1331 l 433 1327 l 432 1320 l 432 1316 l 433 1309 l 436 1305 l
 440 1304 l 443 1304 l 447 1305 l 449 1309 l 451 1316 l 451 1320 l 449 1327 l
 447 1331 l 443 1332 l 440 1332 l cl s 440 1332 m 436 1331 l 433 1327 l 432
1320
 l 432 1316 l 433 1309 l 436 1305 l 440 1304 l 442 1304 l 447 1305 l 449 1309 l
 451 1316 l 451 1320 l 449 1327 l 447 1331 l 442 1332 l 440 1332 l cl s 440
1333
 m 436 1331 l 434 1327 l 432 1320 l 432 1316 l 434 1310 l 436 1306 l 440 1304 l
 443 1304 l 447 1306 l 450 1310 l 451 1316 l 451 1320 l 450 1327 l 447 1331 l
 443 1333 l 440 1333 l cl s 439 1332 m 435 1330 l 433 1326 l 431 1320 l 431
1316
 l 433 1309 l 435 1305 l 439 1303 l 442 1303 l 446 1305 l 449 1309 l 450 1316 l
 450 1320 l 449 1326 l 446 1330 l 442 1332 l 439 1332 l cl s 441 1333 m 437
1332
 l 434 1327 l 433 1321 l 433 1317 l 434 1310 l 437 1306 l 441 1305 l 443 1305 l
 447 1306 l 450 1310 l 451 1317 l 451 1321 l 450 1327 l 447 1332 l 443 1333 l
 441 1333 l cl s 439 1331 m 435 1330 l 432 1326 l 431 1319 l 431 1315 l 432
1308
 l 435 1304 l 439 1303 l 442 1303 l 446 1304 l 449 1308 l 450 1315 l 450 1319 l
 449 1326 l 446 1330 l 442 1331 l 439 1331 l cl s 441 1333 m 437 1332 l 434
1328
 l 433 1321 l 433 1317 l 434 1310 l 437 1306 l 441 1305 l 444 1305 l 448 1306 l
 450 1310 l 452 1317 l 452 1321 l 450 1328 l 448 1332 l 444 1333 l 441 1333 l
cl
 s 439 1331 m 435 1330 l 432 1326 l 431 1319 l 431 1315 l 432 1308 l 435 1304 l
 439 1303 l 442 1303 l 446 1304 l 448 1308 l 450 1315 l 450 1319 l 448 1326 l
 446 1330 l 442 1331 l 439 1331 l cl s 441 1333 m 437 1332 l 434 1328 l 433
1321
 l 433 1317 l 434 1310 l 437 1306 l 441 1305 l 444 1305 l 448 1306 l 451 1310 l
 452 1317 l 452 1321 l 451 1328 l 448 1332 l 444 1333 l 441 1333 l cl s 459
1338
 m 462 1335 l 464 1331 l 467 1326 l 468 1319 l 468 1313 l 467 1307 l 462 1297 l
 459 1294 l s 459 1337 m 461 1335 l 464 1331 l 467 1325 l 468 1319 l 468 1313 l
 467 1306 l 464 1301 l 461 1297 l 459 1294 l s 459 1338 m 462 1335 l 465 1331 l
 467 1326 l 469 1319 l 469 1314 l 467 1307 l 465 1302 l 462 1297 l 459 1295 l s
 458 1337 m 461 1334 l 464 1330 l 466 1325 l 468 1318 l 468 1313 l 466 1306 l
 464 1301 l 461 1297 l 458 1294 l s 460 1338 m 462 1336 l 465 1332 l 468 1326 l
 469 1319 l 469 1314 l 468 1307 l 465 1302 l 462 1298 l 460 1295 l s 458 1337 m
 461 1334 l 463 1330 l 466 1325 l 468 1318 l 468 1313 l 466 1306 l 461 1296 l
 458 1294 l s 460 1339 m 462 1336 l 465 1332 l 468 1326 l 469 1320 l 469 1314 l
 468 1307 l 465 1302 l 462 1298 l 460 1295 l s 458 1337 m 461 1334 l 466 1324 l
 467 1318 l 467 1312 l 466 1306 l 461 1296 l 458 1293 l s 460 1339 m 463 1336 l
 465 1332 l 468 1327 l 470 1320 l 470 1315 l 468 1308 l 463 1298 l 460 1296 l s
showpage grestore
